Anomalous dimensions from the $\mathcal{N}=4$ SYM hexagon

We consider the correlator $\langle \mathcal{L} \mathcal{K} \tilde{ \mathcal{K}} \rangle $ of the Lagrange operator of $\mathcal{N}=4$ super Yang-Mills theory and two conjugate two-excitation operators in an $su(2)$ sector. We recover the planar one-loop anomalous dimension of the renormalised operators from this hexagon computation.

==> Gray2.tex <==

\begin{tikzpicture}
\def\scale{1.0}
\def\scaleII{0.7}
%\def\rad{15pt}
\def\shift{3.5}
\def\shiftI{-3.5}
\def\shiftII{2.5}
\def\colorOne{black}
\def\colorTwo{black}

\def\colorThree{BrickRed}
%\def\colorFour{ForestGreen}
\def\colorFive{CornflowerBlue}

%\def\colorThree{red}
\def\colorFour{PineGreen}
%\def\colorFive{blue}




\coordinate  (A) at ($ ({\scale*cos(0)} , {\scale*sin(0)}) $);
\coordinate (B) at ($ ({\scale*cos(60)} , {\scale*sin(60)}) $); %3^(1/2)=1.732
\coordinate (C) at ($ ({\scale*cos(120)} , {\scale*sin(120)}) $);
\coordinate (D) at ($ ({\scale*cos(180)} , {\scale*sin(180)}) $);
\coordinate (E) at ($ ({\scale*cos(240)} , {\scale*sin(240)}) $);
\coordinate (F) at ($ ({\scale*cos(300)} , {\scale*sin(300)}) $);



% correlator


\coordinate  (Ac) at ($ ({(\scale)*cos(330+20)} , {\scale*sin(330+20)-0.2}) $);
\coordinate (Bc) at ($ ({\scale*cos(90-20)} , {\scale*sin(90-20)-0.2}) $); %3^(1/2)=1.732
\coordinate (Cc) at ($ ({\scale*cos(90+20)} , {\scale*sin(90+20)-0.2}) $);
\coordinate (Dc) at ($ ({\scale*cos(210-20)} , {\scale*sin(210-20)-0.2}) $);
\coordinate (Ec) at ($ ({\scale*cos(210+20)} , {\scale*sin(210+20)-0.2}) $);
\coordinate (Fc) at ($ ({\scale*cos(330-20)} , {\scale*sin(330-20)-0.2}) $);

\coordinate (p1) at ($ ({0.95*\scale*cos(90)+\shiftI} , {0.95*\scale*sin(90)-0.2}) $);
\coordinate (p2) at ($ ({0.95*\scale*cos(210)+\shiftI} , {0.95*\scale*sin(210)-0.2}) $);
\coordinate (p3) at ($ ({0.95*\scale*cos(330)+\shiftI} , {0.95*\scale*sin(330)-0.2}) $);




%\draw[rotate around={45:(5,5)},red]  ($ ({\scale*cos(90-20)+\shiftI} , {\scale*sin(90-20)-0.2}) $) ellipse (10pt and 20p);

	 

\draw[thick]($ (Ac)+(\shiftI, 0) $) to[out=150,in=270] 
	($ (Bc)+(\shiftI, 0) $) to[out=140,in=40] 
	 ($ (Cc)+(\shiftI, 0) $) to[out=270,in=30] 
	  ($ (Dc)+(\shiftI, 0) $) to[out=340,in=80] 
	 ($ (Ec)+(\shiftI, 0) $) to[out=30,in=150] 
	 ($ (Fc)+(\shiftI, 0) $) to[out=100,in=200] 
	 ($ (Ac)+(\shiftI, 0) $);

	 	 
	 
\fill[white]($ (Ac)+(\shiftI, 0) $) to[out=150,in=270] 
	($ (Bc)+(\shiftI, 0) $) to[out=140,in=40] 
	 ($ (Cc)+(\shiftI, 0) $) to[out=270,in=30] 
	  ($ (Dc)+(\shiftI, 0) $) to[out=340,in=80] 
	 ($ (Ec)+(\shiftI, 0) $) to[out=30,in=150] 
	 ($ (Fc)+(\shiftI, 0) $) to[out=100,in=200] 
	 ($ (Ac)+(\shiftI, 0) $);


\fill[white ]($ (Ac)+(\shiftI-0.2, -0.2) $) to[out=150,in=270] 
	 ($ (Bc)+(\shiftI-0.2, 0) $)to[out=140,in=40] 
	 ($ (Cc)+(\shiftI+0.2, 0) $) to[out=270,in=30] 
	  ($ (Dc)+(\shiftI+0.2, -0.2) $)to[out=260,in=160] 
	 ($ (Ec)+(\shiftI,+0.2) $) to[out=30,in=150] 
	 ($ (Fc)+(\shiftI, +0.2) $) to[out=20,in=280]  
	 ($ (Ac)+(\shiftI-0.2, -0.2) $);
\fill[lightgray, opacity=0.35 ]($ (Ac)+(\shiftI-0.2, -0.2) $) to[out=150,in=270] 
	 ($ (Bc)+(\shiftI-0.2, 0) $)to[out=140,in=40] 
	 ($ (Cc)+(\shiftI+0.2, 0) $) to[out=270,in=30] 
	  ($ (Dc)+(\shiftI+0.2, -0.2) $)to[out=260,in=160] 
	 ($ (Ec)+(\shiftI,+0.2) $) to[out=30,in=150] 
	 ($ (Fc)+(\shiftI, +0.2) $) to[out=20,in=280]  
	 ($ (Ac)+(\shiftI-0.2, -0.2) $);



\draw [\colorFour, very thick] ($ (Ac)+(\shiftI-0.2, -0.2) $) to[out=150,in=270] ($ (Bc)+(\shiftI-0.2, 0) $);
\draw [\colorThree, very thick] ($ (Cc)+(\shiftI+0.2, 0) $) to[out=270,in=30]  ($ (Dc)+(\shiftI+0.2, -0.2) $);
\draw [\colorFive, very thick] ($ (Ec)+(\shiftI, +0.2) $) to[out=30,in=150]  ($ (Fc)+(\shiftI, +0.2) $);


\draw[rotate around={90:(p1)},black,  fill=white]   (p1) ellipse (5.0pt and 10pt);
%\draw[rotate around={90:(p1)},black,  fill=lightgray, opacity=0.5]   (p1) ellipse (5.0pt and 10pt);
\draw[rotate around={90:(p1)},black, pattern=north west lines , opacity=0.15]   (p1) ellipse (5.0pt and 10pt);

\draw[rotate around={30:(p2)},black, fill=white]   (p2) ellipse (5.0pt and 10pt);
%\draw[rotate around={30:(p2)},black, fill=lightgray, opacity=0.5]   (p2) ellipse (5.0pt and 10pt);
\draw[rotate around={30:(p2)},black, pattern=north west lines , opacity=0.15]   (p2) ellipse (5.0pt and 10pt);

\draw[rotate around={150:(p3)},black, fill=white]   (p3) ellipse (5.0pt and 10pt);
%\draw[rotate around={150:(p3)},black, fill=lightgray, opacity=0.5 ]   (p3) ellipse (5.0pt and 10pt);
\draw[rotate around={150:(p3)},black, pattern=north west lines , opacity=0.15]  (p3) ellipse (5.0pt and 10pt);



\draw ($ ({0.95*\scale*cos(90) +\shiftI} , {0.95*\scale*sin(90)-0.2}) $)  node {\scriptsize{$1$}} ;
\draw ($ ({0.95*\scale*cos(210)+\shiftI } , {0.95*\scale*sin(210)-0.2}) $)  node {\scriptsize{$2$}} ;
\draw ($ ({0.95*\scale*cos(330) +\shiftI} , {0.95*\scale*sin(330)-0.2}) $)  node {\scriptsize{$3$}} ;



% front Hexagon


\fill[lightgray, opacity= 0.35]($ (A)+(0, 0) $) to
	 ($ (B)+(0, 0) $)to 
	 ($ (C)+(0, 0) $) to
	  ($ (D)+(0, 0) $)to
	 ($ (E)+(0, 0) $) to
	 ($ (F)+(0, 0) $) to
	 ($ (A)+(0, 0) $);


\draw [\colorFour,  thick, dashed] (A) -- (B);
\draw [\colorTwo, thick] (B) -- (C);
\draw [\colorThree,  thick, dashed] (C) -- (D);
\draw [\colorTwo,  thick] (D) -- (E);
\draw [\colorFive,  thick, dashed] (E) -- (F);
\draw [\colorTwo,  thick] (F) -- (A);





\fill [\colorOne] (A) circle (0.5pt);
\fill [\colorOne] (B) circle (0.5pt);
\fill [\colorOne] (C) circle (0.5pt);
\fill [\colorOne] (D) circle (0.5pt);
\fill [\colorOne] (E) circle (0.5pt);
\fill [\colorOne] (F) circle (0.5pt);



\draw ($ ({1*\scale*cos(90)} , {1*\scale*sin(90)}) $)  node {\scriptsize{$1$}} ;
\draw ($ ({1*\scale*cos(210)} , {1*\scale*sin(210)}) $)  node {\scriptsize{$2$}} ;
\draw ($ ({1*\scale*cos(330)} , {1*\scale*sin(330)}) $)  node {\scriptsize{$3$}} ;



% back Hexagon



\fill[white]($ (A)+(\shiftII, 0) $) to
	 ($ (B)+(\shiftII, 0) $)to 
	 ($ (C)+(\shiftII, 0) $) to
	  ($ (D)+(\shiftII, 0) $)to
	 ($ (E)+(\shiftII, 0) $) to
	 ($ (F)+(\shiftII, 0) $) to
	 ($ (A)+(\shiftII, 0) $);

\draw [\colorThree,  thick, dashed] ($ (A)+(\shiftII, 0) $) -- ($ (B)+(\shiftII, 0) $) ;
\draw [\colorOne,  thick] ($ (B)+(\shiftII, 0) $) -- ($ (C)+(\shiftII, 0) $);
\draw [\colorFour,   thick, dashed] ($ (C)+(\shiftII, 0) $) -- ($ (D)+(\shiftII, 0) $);
\draw [\colorOne,  thick]  ($ (D)+(\shiftII, 0) $) -- ($ (E)+(\shiftII, 0) $);
\draw [\colorFive,  thick, dashed] ($ (E)+(\shiftII, 0) $) -- ($ (F)+(\shiftII, 0) $);
\draw [\colorOne,  thick] ($ (F)+(\shiftII, 0) $) -- ($ (A)+(\shiftII, 0) $);



\coordinate (l1h1) at ($ ({0.7*\scale*cos(30)} , {0.7*\scale*sin(30)}) $);
\coordinate (l2h1) at ($ ({0.65*\scale*cos(150)} , {0.65*\scale*sin(150)}) $);
\coordinate (l3h1) at ($ ({0.7*\scale*cos(270)} , {0.7*\scale*sin(270)}) $);

\coordinate (l1h2) at ($ ({0.7*\scale*cos(30)+\shiftII} , {0.7*\scale*sin(30)}) $);
\coordinate (l2h2) at ($ ({0.65*\scale*cos(150)+\shiftII} , {0.65*\scale*sin(150)}) $);
\coordinate (l3h2) at ($ ({0.7*\scale*cos(270)+\shiftII} , {0.7*\scale*sin(270)}) $);

\node at (l1h1) { $ {\scriptstyle l_{13}} $ };
\node at (l3h1) { $ {\scriptstyle l_{23}} $ };
\node at (l2h1) { $ {\scriptstyle l_{12}} $ };

\node at (l1h2) { $ {\scriptstyle l_{12}} $ };
\node at (l2h2) { $ {\scriptstyle l_{13}} $ };
\node at (l3h2) { $ {\scriptstyle l_{23}} $ };


%\draw ($  (0 + \shiftII , {1.2*\scale*sin(90)}) $)  node {$(0,\,0)$} ;
\draw ($ ({1*\scale*cos(90) +\shiftII} , {1*\scale*sin(90)}) $)  node {\scriptsize{$1$}} ;
\draw ($ ({1*\scale*cos(210) +\shiftII} , {1*\scale*sin(210)}) $)  node {\scriptsize{$3$}} ;
\draw ($ ({1*\scale*cos(330) +\shiftII} , {1*\scale*sin(330)}) $)  node {\scriptsize{$2$}} ;

% Cutting Points

\fill [\colorOne] ($ (A)+(\shiftII, 0) $) circle (0.5pt);
\fill [\colorOne] ($ (B)+(\shiftII, 0) $) circle (0.5pt);
\fill [\colorOne] ($ (C)+(\shiftII, 0) $) circle (0.5pt);
\fill [\colorOne] ($ (D)+(\shiftII, 0) $) circle (0.5pt);
\fill [\colorOne] ($ (E)+(\shiftII, 0) $) circle (0.5pt);
\fill [\colorOne] ($ (F)+(\shiftII, 0) $) circle (0.5pt);


%Equal Sign
\draw  ($ (0,0) + ({\shiftI/2} , 0)$) node {$\xrightarrow{\qquad}$};
\draw  ($ (0,0) + ({\shiftII/2} , 0)$) node {$\otimes$};



\end{tikzpicture}
